Stress-Testing Capability Elicitation With Password-Locked Models

To determine the safety of large language models (LLMs), AI developers must be able to assess their dangerous capabilities. But simple prompting strategies often fail to elicit an LLM's full capabilities. One way to elicit capabilities more robustly is to fine-tune the LLM to complete the task. In this paper, we investigate the conditions under which fine-tuning-based elicitation suffices to elicit capabilities. To do this, we introduce password-locked models, LLMs fine-tuned such that some of their capabilities are deliberately hidden. Specifically, these LLMs are trained to exhibit these capabilities only when a password is present in the prompt, and to imitate a much weaker LLM otherwise. Password-locked models enable a novel method of evaluating capabilities elicitation methods, by testing whether these password-locked capabilities can be elicited without using the password. We find that a few high-quality demonstrations are often sufficient to fully elicit password-locked capabilities. More surprisingly, fine-tuning can elicit other capabilities that have been locked using the same password, or even different passwords. Furthermore, when only evaluations, and not demonstrations, are available, approaches like reinforcement learning are still often able to elicit capabilities. Overall, our findings suggest that fine-tuning is an effective method of eliciting hidden capabilities of current models, but may be unreliable when high-quality demonstrations are not available, e.g. as may be the case when models' (hidden) capabilities exceed those of human demonstrators.

==> images/arrows.tex <==
\begin{tikzpicture}[node distance=1cm, auto]

  \def\xgap{1.5cm}

  \def\ygap{1cm}


  \node (piL) {$\pi^{\text{strong}}_{\text{base}}$};

  \node (piS) [below of=piL, node distance=\ygap] {$\pi^{\text{weak}}_{\text{base}}$};

  \node (piPlus) [right of=piL, node distance=\xgap] {$\pi^{\text{strong}}$};

  \node (piZero) [below of=piPlus, node distance=\ygap] {$\pi^{\text{weak}}$};
  
  \node (piLock) [right of=piZero, node distance=\xgap] {$\pi^{\text{locked}}$};

  \node (piUnlock) [right of=piLock, node distance=\xgap] {$\pi^{\text{unlocked}}$};

  \node (piDem) [above of=piUnlock, node distance=\ygap] {$\pi^{\text{dem}}$};


  \draw[->] (piL) -- (piPlus);

  \draw[->] (piS) -- (piZero);

  \draw[->, dashed] (piPlus) -- (piZero);

  \draw[->, dashed] (piZero) -- (piLock);

  \draw[->, dashed] (piPlus) -- (piLock);

  \draw[->, dashed] (piDem) -- (piUnlock);

  \draw[->] (piL) to[bend left=45] (piLock);

  \draw[->] (piLock) -- (piUnlock);


  \node[align=left, below of=piZero, node distance=\ygap] (textbox) {

    \small
  \begin{tabular}{l}


    $\rightarrow$ \text{is fine-tuned from} \\

    $\dashrightarrow$ \text{demonstrates to}

  \end{tabular}

};

\end{tikzpicture}

